Learning Domain-Independent Heuristics for Grounded and Lifted Planning

We present three novel graph representations of planning tasks suitable for learning domain-independent heuristics using Graph Neural Networks (GNNs) to guide search. In particular, to mitigate the issues caused by large grounded GNNs we present the first method for learning domain-independent heuristics with only the lifted representation of a planning task. We also provide a theoretical analysis of the expressiveness of our models, showing that some are more powerful than STRIPS-HGN, the only other existing model for learning domain-independent heuristics. Our experiments show that our heuristics generalise to much larger problems than those in the training set, vastly surpassing STRIPS-HGN heuristics.

==> figures/flg.tex <==
\renewcommand{\xxshift}{0.75cm}
\renewcommand{\yyshift}{-\limmmmmmme}
% \renewcommand{\csize}{0.8cm}
\newcommand{\flgfontsize}{\scriptsize}
\begin{figure}
  \centering
    \resizebox{0.8\columnwidth}{!}{%
    \begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
    \node[shape=circle,draw=black,minimum size=\csize,fill=orange] (A) at (0,\yyshift) {};
    \node at (A) {$a$};
    \node[shape=circle,draw=black,minimum size=\csize] (V1) at ([shift={(-4*\xxshift,-2*\yyshift)}]A) {};
    \node at (V1) {$v_1$};
    \node[shape=circle,draw=black,minimum size=\csize] (V2) at ([shift={(0*\xxshift,-2*\yyshift)}]A) {};
    \node at (V2) {$v_2$};
    \node[shape=circle,draw=black,minimum size=\csize] (V3) at ([shift={(4*\xxshift,-2*\yyshift)}]A) {};
    \node at (V3) {$v_3$};
    \node[shape=circle,draw=black,minimum size=\csize] (D11) at ([shift={(-0.8*\xxshift,\yyshift)}]V1) {};
    \node at (D11) {\flgfontsize$d_{1,1}$};
    \node[shape=circle,draw=black,minimum size=\csize] (D12) at ([shift={(0.8*\xxshift,\yyshift)}]V1) {};
    \node at (D12) {\flgfontsize$d_{1,2}$};
    \node[shape=circle,draw=black,minimum size=\csize] (D21) at ([shift={(-1.6*\xxshift,\yyshift)}]V2) {};
    \node at (D21) {\flgfontsize$d_{2,1}$};
    \node[shape=circle,draw=black,minimum size=\csize] (D22) at ([shift={(0*\xxshift,\yyshift)}]V2) {};
    \node at (D22) {\flgfontsize$d_{2,2}$};
    \node[shape=circle,draw=black,minimum size=\csize] (D23) at ([shift={(1.6*\xxshift,\yyshift)}]V2) {};
    \node at (D23) {\flgfontsize$d_{2,3}$};
    \node[shape=circle,draw=black,minimum size=\csize] (D31) at ([shift={(-0.8*\xxshift,\yyshift)}]V3) {};
    \node at (D31) {\flgfontsize$d_{3,1}$};
    \node[shape=circle,draw=black,minimum size=\csize] (D32) at ([shift={(0.8*\xxshift,\yyshift)}]V3) {};
    \node at (D32) {\flgfontsize$d_{3,2}$};

    \path [-,draw=asparagus] (V1) edge (D11.north);
    \path [-,draw=asparagus] (V1) edge (D12.north);
    \path [-,draw=asparagus] (V2) edge (D21.north);
    \path [-,draw=asparagus] (V2) edge (D22.north);
    \path [-,draw=asparagus] (V2) edge (D23.north);
    \path [-,draw=asparagus] (V3) edge (D31.north);
    \path [-,draw=asparagus] (V3) edge (D32.north);

    \path [-,draw=black] (A) edge (D21.south);
    \path [-,draw=black] (A) edge (D32.south);

    \path [-,draw=blue] (A) edge (D11.south);
    \path [-,draw=blue] (A) edge (D22.south);
    \path [-,draw=blue] (A) edge (D31.south);
  \end{tikzpicture}
    }
  \caption{The \flg{} subgraph of an action $a$ defined by $\pre(a) = \set{\gen{v_2,d_{2,1}},\gen{v_3,d_{3,2}}}$ and $\eff(a) = \{\gen{v_1,d_{1,1}}$, $\gen{v_2,d_{2,2}}$, $\gen{v_3,d_{3,1}}\}$, indicated by black and blue edges respectively. Asparagus edges link variables and values.
  % The actual graph does not store node names. 
  % The blue edges correspond to effects, black to preconditions, and asparagus to edges between variables and values. The orange node is an action node.
  }\label{fig:flg}
\end{figure}

==> figures/hadd_hmax.tex <==
\def\xshiftlimer{0.8}
\def\yshiftlimer{1}
\def\limerminsize{0.5cm}

\newcommand{\scalelime}{0.5}

\newcommand{\colobj}{cyan}
\newcommand{\colone}{magenta}
\newcommand{\coltwo}{yellow}
\newcommand{\colstate}{pink}
\newcommand{\colgoal}{brown}
\newcommand{\colpred}{lime}
\newcommand{\colpre}{orange}
\newcommand{\coladd}{purple}
\newcommand{\colaction}{teal}
    
\begin{figure}[t]
\centering
\begin{subfigure}{0.49\columnwidth}
\centering
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4},scale=\scalelime, every node/.style={scale=\scalelime}]
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colobj] (o1) at (1.5*\xshiftlimer,\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colobj] (o2) at (5.5*\xshiftlimer,\yshiftlimer) {};

\draw[rounded corners, dashed] 
(-1*\xshiftlimer, 1.5*\yshiftlimer) rectangle (8*\xshiftlimer, -1.5*\yshiftlimer) {};


\node at (o1) {$o_1$};
\node at (o2) {$o_2$};

\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colone] (a) at (0*\xshiftlimer,-\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coltwo] (b) at (1*\xshiftlimer,-\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colone] (c) at (2*\xshiftlimer,-\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coltwo] (d) at (3*\xshiftlimer,-\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colone] (e) at (4*\xshiftlimer,-\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coltwo] (f) at (5*\xshiftlimer,-\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colone] (g) at (6*\xshiftlimer,-\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coltwo] (h) at (7*\xshiftlimer,-\yshiftlimer) {};
\node at (a) {$1$};
\node at (b) {$2$};
\node at (c) {$1$};
\node at (d) {$2$};
\node at (e) {$1$};
\node at (f) {$2$};
\node at (g) {$1$};
\node at (h) {$2$};

\path [-] (o1.south) edge (a.north);
\path [-] (o1.south) edge (d.north);
\path [-] (o1.south) edge (e.north);
\path [-] (o1.south) edge (h.north);
\path [-] (o2.south) edge (b.north);
\path [-] (o2.south) edge (c.north);
\path [-] (o2.south) edge (f.north);
\path [-] (o2.south) edge (g.north);

\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colstate] (i) at (0.5*\xshiftlimer,-2*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colstate] (j) at (2.5*\xshiftlimer,-2*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colgoal] (k) at (4.5*\xshiftlimer,-2*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colgoal] (l) at (6.5*\xshiftlimer,-2*\yshiftlimer) {};

\node at (i) {$Q(o_1,o_2)$};
\node at (j) {$Q(o_2,o_1)$};
\node at (k) {$W(o_1,o_2)$};
\node at (l) {$W(o_2,o_1)$};

\path[-] (i.north) edge (a.south);
\path[-] (i.north) edge (b.south);
\path[-] (j.north) edge (c.south);
\path[-] (j.north) edge (d.south);
\path[-] (k.north) edge (e.south);
\path[-] (k.north) edge (f.south);
\path[-] (l.north) edge (g.south);
\path[-] (l.north) edge (h.south);

\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colpred] (m) at (1.5*\xshiftlimer,-3*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colpred] (n) at (5.5*\xshiftlimer,-3*\yshiftlimer) {};

\node at (m) {$Q$};
\node at (n) {$W$};

\path[-] (m.north) edge (i.south);
\path[-] (m.north) edge (j.south);
\path[-] (n.north) edge (k.south);
\path[-] (n.north) edge (l.south);

\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colpre] (o) at (1.5*\xshiftlimer,-4*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coladd] (p) at (5.5*\xshiftlimer,-4*\yshiftlimer) {};

\node at (o) {$\pre$};
\node at (p) {$\add$};

\path[-] (o.north) edge (m.south);
\path[-] (p.north) edge (n.south);

\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colone] (q) at (0.5*\xshiftlimer,-5*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coltwo] (r) at (2.5*\xshiftlimer,-5*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colone] (s) at (4.5*\xshiftlimer,-5*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coltwo] (t) at (6.5*\xshiftlimer,-5*\yshiftlimer) {};

\node at (q) {$1$};
\node at (r) {$2$};
\node at (s) {$1$};
\node at (t) {$2$};

\path[-] (q.north) edge (o.south);
\path[-] (r.north) edge (o.south);
\path[-] (s.north) edge (p.south);
\path[-] (t.north) edge (p.south);

\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colone] (u) at (1.5*\xshiftlimer,-6*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coltwo] (v) at (5.5*\xshiftlimer,-6*\yshiftlimer) {};

\node at (u) {$1$};
\node at (v) {$2$};

\path[-] (u.north) edge (q.south);
\path[-] (u.north) edge (s.south);
\path[-] (v.north) edge (r.south);
\path[-] (v.north) edge (t.south);

\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colaction] (w) at (3.5*\xshiftlimer,-7*\yshiftlimer) {};

\node at (w) {$a$};

\path[-] (w.north) edge (u.south);
\path[-] (w.north) edge (v.south);

\end{tikzpicture}
\caption{\llg{} of $P_1$.}
\end{subfigure}
\begin{subfigure}{0.49\columnwidth}
\centering
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4},scale=\scalelime, every node/.style={scale=\scalelime}]
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colobj] (o1) at (1.5*\xshiftlimer,\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colobj] (o2) at (5.5*\xshiftlimer,\yshiftlimer) {};

\draw[rounded corners, dashed] 
(-1*\xshiftlimer, 1.5*\yshiftlimer) rectangle (8*\xshiftlimer, -1.5*\yshiftlimer) {};

\node at (o1) {$o_1$};
\node at (o2) {$o_2$};

\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colone] (a) at (0*\xshiftlimer,-\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coltwo] (b) at (1*\xshiftlimer,-\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colone] (c) at (2*\xshiftlimer,-\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coltwo] (d) at (3*\xshiftlimer,-\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colone] (e) at (4*\xshiftlimer,-\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coltwo] (f) at (5*\xshiftlimer,-\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colone] (g) at (6*\xshiftlimer,-\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coltwo] (h) at (7*\xshiftlimer,-\yshiftlimer) {};
\node at (a) {$1$};
\node at (b) {$2$};
\node at (c) {$1$};
\node at (d) {$2$};
\node at (e) {$1$};
\node at (f) {$2$};
\node at (g) {$1$};
\node at (h) {$2$};
  
  \path [-] (o1.south) edge (a.north);
  \path [-] (o1.south) edge (b.north);
  \path [-] (o1.south) edge (e.north);
  \path [-] (o1.south) edge (h.north);
  \path [-] (o2.south) edge (d.north);
  \path [-] (o2.south) edge (c.north);
  \path [-] (o2.south) edge (f.north);
  \path [-] (o2.south) edge (g.north);

\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colstate] (i) at (0.5*\xshiftlimer,-2*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colstate] (j) at (2.5*\xshiftlimer,-2*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colgoal] (k) at (4.5*\xshiftlimer,-2*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colgoal] (l) at (6.5*\xshiftlimer,-2*\yshiftlimer) {};

\node at (i) {$Q(o_1,o_2)$};
\node at (j) {$Q(o_2,o_1)$};
\node at (k) {$W(o_1,o_2)$};
\node at (l) {$W(o_2,o_1)$};

\path[-] (i.north) edge (a.south);
\path[-] (i.north) edge (b.south);
\path[-] (j.north) edge (c.south);
\path[-] (j.north) edge (d.south);
\path[-] (k.north) edge (e.south);
\path[-] (k.north) edge (f.south);
\path[-] (l.north) edge (g.south);
\path[-] (l.north) edge (h.south);

\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colpred] (m) at (1.5*\xshiftlimer,-3*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colpred] (n) at (5.5*\xshiftlimer,-3*\yshiftlimer) {};

\node at (m) {$Q$};
\node at (n) {$W$};

\path[-] (m.north) edge (i.south);
\path[-] (m.north) edge (j.south);
\path[-] (n.north) edge (k.south);
\path[-] (n.north) edge (l.south);

\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colpre] (o) at (1.5*\xshiftlimer,-4*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coladd] (p) at (5.5*\xshiftlimer,-4*\yshiftlimer) {};

\node at (o) {$\pre$};
\node at (p) {$\add$};

\path[-] (o.north) edge (m.south);
\path[-] (p.north) edge (n.south);

\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colone] (q) at (0.5*\xshiftlimer,-5*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coltwo] (r) at (2.5*\xshiftlimer,-5*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colone] (s) at (4.5*\xshiftlimer,-5*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coltwo] (t) at (6.5*\xshiftlimer,-5*\yshiftlimer) {};

\node at (q) {$1$};
\node at (r) {$2$};
\node at (s) {$1$};
\node at (t) {$2$};

\path[-] (q.north) edge (o.south);
\path[-] (r.north) edge (o.south);
\path[-] (s.north) edge (p.south);
\path[-] (t.north) edge (p.south);

\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colone] (u) at (1.5*\xshiftlimer,-6*\yshiftlimer) {};
\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\coltwo] (v) at (5.5*\xshiftlimer,-6*\yshiftlimer) {};

\node at (u) {$1$};
\node at (v) {$2$};

\path[-] (u.north) edge (q.south);
\path[-] (u.north) edge (s.south);
\path[-] (v.north) edge (r.south);
\path[-] (v.north) edge (t.south);

\node[shape=circle,draw=black,minimum size=\limerminsize,fill=\colaction] (w) at (3.5*\xshiftlimer,-7*\yshiftlimer) {};

\node at (w) {$a$};

\path[-] (w.north) edge (u.south);
\path[-] (w.north) edge (v.south);

\end{tikzpicture}
\caption{\llg{} of $P_2$.}
\end{subfigure}

\caption{\llg{} of problems used in Thm.~\ref{thm:lifted_h_add_max} (edges between objects and predicates omitted). Only colours are known to the WL algorithm, not the node descriptions in the figure. The only difference between the two graphs lies in the different edges between the top two layers of the graph as highlighted by the dashed regions. However, they are indistinguishable by the WL algorithm.}
\label{fig:lifted_counterexample}
\end{figure}

==> figures/hierarchy-circle.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,712); %set diagram left start at 0, and has height of 712

%Shape: Ellipse [id:dp9976363589718096] 
\draw   (150,500) .. controls (150,389.54) and (239.54,300) .. (350,300) .. controls (460.46,300) and (550,389.54) .. (550,500) .. controls (550,610.46) and (460.46,700) .. (350,700) .. controls (239.54,700) and (150,610.46) .. (150,500) -- cycle ;
%Shape: Ellipse [id:dp7232413455226233] 
\draw   (250,550) .. controls (250,494.77) and (294.77,450) .. (350,450) .. controls (405.23,450) and (450,494.77) .. (450,550) .. controls (450,605.23) and (405.23,650) .. (350,650) .. controls (294.77,650) and (250,605.23) .. (250,550) -- cycle ;
%Shape: Ellipse [id:dp9430370657280366] 
\draw   (250,600) .. controls (250,544.77) and (294.77,500) .. (350,500) .. controls (405.23,500) and (450,544.77) .. (450,600) .. controls (450,655.23) and (405.23,700) .. (350,700) .. controls (294.77,700) and (250,655.23) .. (250,600) -- cycle ;
%Shape: Ellipse [id:dp6014046083690899] 
\draw   (225,525) .. controls (225,455.96) and (280.96,400) .. (350,400) .. controls (419.04,400) and (475,455.96) .. (475,525) .. controls (475,594.04) and (419.04,650) .. (350,650) .. controls (280.96,650) and (225,594.04) .. (225,525) -- cycle ;
%Shape: Ellipse [id:dp39994300487817347] 
\draw   (175,525) .. controls (175,428.35) and (253.35,350) .. (350,350) .. controls (446.65,350) and (525,428.35) .. (525,525) .. controls (525,621.65) and (446.65,700) .. (350,700) .. controls (253.35,700) and (175,621.65) .. (175,525) -- cycle ;
%Shape: Ellipse [id:dp8160758605602615] 
\draw   (100,450) .. controls (100,311.93) and (211.93,200) .. (350,200) .. controls (488.07,200) and (600,311.93) .. (600,450) .. controls (600,588.07) and (488.07,700) .. (350,700) .. controls (211.93,700) and (100,588.07) .. (100,450) -- cycle ;
%Shape: Ellipse [id:dp9891955115362909] 
\draw   (150,450) .. controls (150,339.54) and (239.54,250) .. (350,250) .. controls (460.46,250) and (550,339.54) .. (550,450) .. controls (550,560.46) and (460.46,650) .. (350,650) .. controls (239.54,650) and (150,560.46) .. (150,450) -- cycle ;

% Text Node
\draw (350.89,279) node  [font=\hierarchyfontsize]  {$\mathsf{FLG}$};
% Text Node
\draw (350.89,428.05) node  [font=\hierarchyfontsize]  {$h^{\text{max/add}}$};
% Text Node
\draw (350,481.1) node  [font=\hierarchyfontsize]  {$\mathsf{LLG}$};
% Text Node
\draw (350.89,382.75) node  [font=\tiny]  {$\text{{STRIPS-HGN}}$};
% Text Node
\draw (350.89,328.62) node  [font=\hierarchyfontsize]  {$\mathsf{SLG}$};
% Text Node
\draw (350.89,225.8) node  [font=\hierarchyfontsize]  {$h^{+}$};
% Text Node
\draw (350.89,173.88) node  [font=\hierarchyfontsize]  {$h^{*}$};


\end{tikzpicture}


==> figures/hierarchy.tex <==
\begin{tikzpicture}

  % h^max/add
  \draw[rounded corners, draw=\oldcolour] (2, 1) rectangle (10, 3) {};
  \node at (10, 3) [font=\hierarchyhfontsize, inner sep=1pt, anchor=south east] {$h^{\max\!\!/\!\!\add}$};

  % STRIPS-HGN
  \draw[rounded corners, draw=\oldcolour] (2, 1) rectangle (12, 4) {};
  \node at (12, 4) [font=\hierarchyfontsize, inner sep=1pt, anchor=south east] {STRIPS-HGN};

  % h+
  \draw[rounded corners, draw=\oldcolour] (2, 1) rectangle (18, 7) {};
  \node at (18, 7) [font=\hierarchyhfontsize, inner sep=1pt, anchor=south east] {$\hplus$};

  % h*
  \draw[rounded corners, draw=\oldcolour] (0, 0) rectangle (20, 8) {};
  \node at (20, 8) [font=\hierarchyhfontsize, inner sep=1pt, anchor=south east] {$\hopt$};

  % LLG
  \draw[rounded corners, line width=\newgraphslinewidth] (0, 0) rectangle (8, 2) {};
  \node at (8, 2) [font=\hierarchyfontsize, inner sep=1pt, anchor=south east] {\llg{}};

  % SLG
  \draw[rounded corners, line width=\newgraphslinewidth] (1, 0) rectangle (14, 5) {};
  \node at (14, 5) [font=\hierarchyfontsize, inner sep=1pt, anchor=south east] {\slg};

  % FLG
  \draw[rounded corners, line width=\newgraphslinewidth] (1, 0) rectangle (16, 6) {};
  \node at (16, 6) [font=\hierarchyfontsize, inner sep=1pt, anchor=south east] {\flg};
\end{tikzpicture}


==> figures/hopt.tex <==
\newcommand\sizeforhopt{0.75cm}
\newcommand\yshifta{1.6}
\newcommand\yshiftb{0.4}
\newcommand\xshift{1}
\newcommand\textsize{\scriptsize}
\begin{figure}[t]
  \centering
  \begin{subfigure}{0.49\columnwidth}
    \centering
    \begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
      \node[shape=rectangle,draw=black,minimum size=0.75*\sizeforhopt] (A1) at (0,0) {};
      \node[shape=rectangle,draw=black,minimum size=0.75*\sizeforhopt] (A2) at ([shift={(0,-\yshifta)}]A1) {};
      \node[shape=circle,draw=black,minimum size=0.75*\sizeforhopt] (P1) at ([shift={(\xshift,0)}]A1) {};
      \node[shape=circle,draw=black,minimum size=0.75*\sizeforhopt] (P2) at ([shift={(\xshift,0)}]A2) {};
      \node[shape=rectangle,draw=black,minimum size=0.75*\sizeforhopt] (A3) at ([shift={(\xshift,+\yshiftb)}]P1) {};
      \node[shape=rectangle,draw=black,minimum size=0.75*\sizeforhopt] (A4) at ([shift={(\xshift,-\yshiftb)}]P1) {};
      \node[shape=rectangle,draw=black,minimum size=0.75*\sizeforhopt] (A5) at ([shift={(\xshift,+\yshiftb)}]P2) {};
      \node[shape=rectangle,draw=black,minimum size=0.75*\sizeforhopt] (A6) at ([shift={(\xshift,-\yshiftb)}]P2) {};
      \node[shape=circle,draw=black,minimum size=0.75*\sizeforhopt] (G3) at ([shift={(2*\xshift,0)}]P1) {};
      \node[shape=circle,draw=black,minimum size=0.75*\sizeforhopt] (G4) at ([shift={(2*\xshift,0)}]P2) {};
      \node[shape=circle,draw=black,minimum size=0.6*\sizeforhopt] (G33) at (G3) {};
      \node[shape=circle,draw=black,minimum size=0.6*\sizeforhopt] (G44) at (G4) {};

      \node at (A1) {\textsize$a_1^{(1)}$};
      \node at (A2) {\textsize$a_2^{(1)}$};
      \node at (P1) {\textsize$p_1$};
      \node at (P2) {\textsize$p_2$};
      \node at (A3) {\textsize$a_3^{(1)}$};
      \node at (A4) {\textsize$a_4^{(1)}$};
      \node at (A5) {\textsize$a_5^{(1)}$};
      \node at (A6) {\textsize$a_6^{(1)}$};
      \node at (G3) {\textsize$g_3$};
      \node at (G4) {\textsize$g_4$};


      \path [-,draw=blue] (A1) edge (P1);
      % \path [<-,bend right] (A1) edge (P1);

      \path [-,draw=blue] (A2) edge (P2);
      % \path [<-,bend right] (A2) edge (P2);

      \path [-] (P1) edge (A3);
      % \path [<-,bend right] (P1) edge (A3);

      \path [-] (P1) edge (A4);
      % \path [-,bend right] (P1) edge (A4);
      
      \path [-] (P2) edge (A5);
      % \path [<-,bend right] (P2) edge (A5);
      
      \path [-] (P2) edge (A6);
      % \path [-,bend right] (P2) edge (A6);
      
      \path [-,draw=blue] (A3) edge (G3);
      % \path [<-,bend right] (A3) edge (G3);
      
      \path [-,draw=blue] (A4) edge (G3);
      % \path [-,bend right] (A4) edge (G3);

      \path [-,draw=blue] (A5) edge (G4);
      % \path [<-,bend right] (A5) edge (G4);

      \path [-,draw=blue] (A6) edge (G4);
      % \path [-,bend right] (A6) edge (G4);
    \end{tikzpicture}
    \caption{\slg{} of $P_1$.}
  \end{subfigure}
  \begin{subfigure}{0.49\columnwidth}
    \centering
    \begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
      \node[shape=rectangle,draw=black,minimum size=0.75*\sizeforhopt] (A1) at (0,0) {};
      \node[shape=rectangle,draw=black,minimum size=0.75*\sizeforhopt] (A2) at ([shift={(0,-\yshifta)}]A1) {};
      \node[shape=circle,draw=black,minimum size=0.75*\sizeforhopt] (P1) at ([shift={(\xshift,0)}]A1) {};
      \node[shape=circle,draw=black,minimum size=0.75*\sizeforhopt] (P2) at ([shift={(\xshift,0)}]A2) {};
      \node[shape=rectangle,draw=black,minimum size=0.75*\sizeforhopt] (A3) at ([shift={(\xshift,+\yshiftb)}]P1) {};
      \node[shape=rectangle,draw=black,minimum size=0.75*\sizeforhopt] (A4) at ([shift={(\xshift,-\yshiftb)}]P1) {};
      \node[shape=rectangle,draw=black,minimum size=0.75*\sizeforhopt] (A5) at ([shift={(\xshift,+\yshiftb)}]P2) {};
      \node[shape=rectangle,draw=black,minimum size=0.75*\sizeforhopt] (A6) at ([shift={(\xshift,-\yshiftb)}]P2) {};
      \node[shape=circle,draw=black,minimum size=0.75*\sizeforhopt] (G3) at ([shift={(2*\xshift,0)}]P1) {};
      \node[shape=circle,draw=black,minimum size=0.75*\sizeforhopt] (G4) at ([shift={(2*\xshift,0)}]P2) {};
      \node[shape=circle,draw=black,minimum size=0.6*\sizeforhopt] (G33) at (G3) {};
      \node[shape=circle,draw=black,minimum size=0.6*\sizeforhopt] (G44) at (G4) {};

      \node at (A1) {\textsize$a_1^{(2)}$};
      \node at (A2) {\textsize$a_2^{(2)}$};
      \node at (P1) {\textsize$p_1$};
      \node at (P2) {\textsize$p_2$};
      \node at (A3) {\textsize$a_3^{(2)}$};
      \node at (A4) {\textsize$a_4^{(2)}$};
      \node at (A5) {\textsize$a_5^{(2)}$};
      \node at (A6) {\textsize$a_6^{(2)}$};
      \node at (G3) {\textsize$g_3$};
      \node at (G4) {\textsize$g_4$};

      \path [-,draw=blue] (A1) edge (P1);
      % \path [<-,bend right] (A1) edge (P1);

      \path [-,draw=blue] (A2) edge (P2);
      % \path [<-,bend right] (A2) edge (P2);

      \path [-] (P1) edge (A3.west);
      % \path [<-,bend right] (P1) edge (A3);

      \path [-] (P1) edge (A5.west);
      % \path [-,bend right] (P1) edge (A5);
      
      \path [-] (P2) edge (A4.west);
      % \path [-,bend left] (P2) edge (A4);
      
      \path [-] (P2) edge (A6.west);
      % \path [-,bend right] (P2) edge (A6);
      
      \path [-,draw=blue] (A3) edge (G3);
      % \path [<-,bend right] (A3) edge (G3);
      
      \path [-,draw=blue] (A4) edge (G3);
      % \path [-,bend right] (A4) edge (G3);

      \path [-,draw=blue] (A5) edge (G4);
      % \path [<-,bend right] (A5) edge (G4);

      \path [-,draw=blue] (A6) edge (G4);
      % \path [->,bend right] (A6) edge (G4);
    \end{tikzpicture}
    \caption{\slg{} of $P_2$.}
  \end{subfigure}
  \caption{\slg{} of problems used in the proof of Thm.~\ref{thm:h_plus_opt}. Black edges indicate preconditions and blue edges indicate add effects.}
  \label{fig:hopt}
\end{figure}

==> figures/hopt_approx.tex <==
\renewcommand\yshifta{-5}
\newcommand\yyb{1.6}
\newcommand\xxx{2.1}
\newcommand\ccc{1cm}
\newcommand\gcg{0.85cm}
\newcommand\aaa{\scriptsize}
\newcommand\rrrr{1}
\begin{figure}[t]
  \centering
  \begin{subfigure}[b]{\columnwidth}
    \centering
    \resizebox{\rrrr\linewidth}{!}{ 
    \begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
      \node[shape=rectangle,draw=black,minimum size=\ccc] (a11) at (0,0) {};
      \node at (a11) {\aaa$a(1,\!1)$};
      \node[shape=circle,draw=black,minimum size=\ccc] (p11) at ([shift={(\xxx,0)}]a11) {};
      \node at (p11) {\aaa$p(1,\!1)$};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (a21) at ([shift={(2*\xxx,0)}]a11) {};
      \node at (a21) {\aaa$a(2,\!1)$};
      \node[shape=circle,draw=black,minimum size=\ccc] (p21) at ([shift={(3*\xxx,0)}]a11) {};
      \node at (p21) {\aaa$p(2,\!1)$};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av11) at ([shift={(4*\xxx,0)}]a11) {};
      \node at (av11) {\aaa$a_1(1,\!2)$};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av12) at ([shift={(0,\yyb)}]av11) {};
      \node at (av12) {\aaa$a_1(1,\!1)$};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av13) at ([shift={(0,-\yyb)}]av11) {};
      \node at ([shift={(0,-\yyb)}]av11) {\aaa$a_1(1,\!3)$};
      \node[shape=circle,draw=black,minimum size=\ccc] (p31) at ([shift={(5*\xxx,0)}]a11) {};
      \node at ([shift={(5*\xxx,0)}]a11) {\aaa$p(3,\!1)$};
      \node[shape=circle,draw=black,minimum size=\gcg] (g31) at (p31) {};

      \path [-,draw=blue] (a11) edge (p11);
      \path [-,draw=black] (a21) edge (p11);
      \path [-,draw=blue] (a21) edge (p21);
      \path [-,draw=black] (av11.west) edge (p21);
      \path [-,draw=black] (av12.west) edge (p21);
      \path [-,draw=black] (av13.west) edge (p21);
      \path [-,draw=blue] (p31) edge (av11.east);
      \path [-,draw=blue] (p31) edge (av12.east);
      \path [-,draw=blue] (p31) edge (av13.east);

      \node[shape=rectangle,draw=black,minimum size=\ccc] (a11) at ([shift={(0, \yshifta)}]a11) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p11) at ([shift={(\xxx,0)}]a11) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (a21) at ([shift={(2*\xxx,0)}]a11) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p21) at ([shift={(3*\xxx,0)}]a11) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av11) at ([shift={(4*\xxx,0)}]a11) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av12) at ([shift={(0,\yyb)}]av11) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av13) at ([shift={(0,-\yyb)}]av11) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p31) at ([shift={(5*\xxx,0)}]a11) {};
      \node[shape=circle,draw=black,minimum size=\gcg] (g31) at (p31) {};

      \node at (a11) {\aaa$a(1,\!2)$};
      \node at ([shift={(\xxx,0)}]a11) {\aaa$p(1,\!2)$};
      \node at ([shift={(2*\xxx,0)}]a11) {\aaa$a(2,\!2)$};
      \node at ([shift={(3*\xxx,0)}]a11) {\aaa$p(2,\!2)$};
      \node at ([shift={(4*\xxx,0)}]a11) {\aaa$a_1(2,\!2)$};
      \node at ([shift={(0,\yyb)}]av11) {\aaa$a_1(2,\!1)$};
      \node at ([shift={(0,-\yyb)}]av11) {\aaa$a_1(2,\!3)$};
      \node at ([shift={(5*\xxx,0)}]a11) {\aaa$p(3,\!2)$};

      \path [-,draw=blue] (a11) edge (p11);
      \path [-,draw=black] (a21) edge (p11);
      \path [-,draw=blue] (a21) edge (p21);
      \path [-,draw=black] (av11.west) edge (p21);
      \path [-,draw=black] (av12.west) edge (p21);
      \path [-,draw=black] (av13.west) edge (p21);
      \path [-,draw=blue] (p31) edge (av11.east);
      \path [-,draw=blue] (p31) edge (av12.east);
      \path [-,draw=blue] (p31) edge (av13.east);

      \node[shape=rectangle,draw=black,minimum size=\ccc] (a11) at ([shift={(0, \yshifta)}]a11) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p11) at ([shift={(\xxx,0)}]a11) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (a21) at ([shift={(2*\xxx,0)}]a11) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p21) at ([shift={(3*\xxx,0)}]a11) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av11) at ([shift={(4*\xxx,0)}]a11) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av12) at ([shift={(0,\yyb)}]av11) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av13) at ([shift={(0,-\yyb)}]av11) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p31) at ([shift={(5*\xxx,0)}]a11) {};
      \node[shape=circle,draw=black,minimum size=\gcg] (g31) at (p31) {};

      \node at (a11) {\aaa$a(1,\!3)$};
      \node at (p11) {\aaa$p(1,\!3)$};
      \node at (a21) {\aaa$a(2,\!3)$};
      \node at (p21) {\aaa$p(2,\!3)$};
      \node at (av11) {\aaa$a_1(3,\!2)$};
      \node at (av12) {\aaa$a_1(3,\!1)$};
      \node at (av13) {\aaa$a_1(3,\!3)$};
      \node at (p31) {\aaa$p(3,\!3)$};

      \path [-,draw=blue] (a11) edge (p11);
      \path [-,draw=black] (a21) edge (p11);
      \path [-,draw=blue] (a21) edge (p21);
      \path [-,draw=black] (av11.west) edge (p21);
      \path [-,draw=black] (av12.west) edge (p21);
      \path [-,draw=black] (av13.west) edge (p21);
      \path [-,draw=blue] (p31) edge (av11.east);
      \path [-,draw=blue] (p31) edge (av12.east);
      \path [-,draw=blue] (p31) edge (av13.east);
    \end{tikzpicture}
    }
    \caption{\slg{} of $P_1$ for $n=3$.}\label{fig:large_counterexample1}
  \end{subfigure}
  \begin{subfigure}[b]{\columnwidth}
    \centering
    \resizebox{\rrrr\linewidth}{!}{ 
    \begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
      \node[shape=rectangle,draw=black,minimum size=\ccc] (a11) at (0,0) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p11) at ([shift={(\xxx,0)}]a11) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (a21) at ([shift={(2*\xxx,0)}]a11) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p21) at ([shift={(3*\xxx,0)}]a11) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av12) at ([shift={(4*\xxx,0)}]a11) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av11) at ([shift={(0,\yyb)}]av12) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av13) at ([shift={(0,-\yyb)}]av12) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p31) at ([shift={(5*\xxx,0)}]a11) {};
      \node[shape=circle,draw=black,minimum size=\gcg] (g31) at (p31) {};

      \node at (a11) {\aaa$a(1,\!1)$};
      \node at (p11) {\aaa$p(1,\!1)$};
      \node at (a21) {\aaa$a(2,\!1)$};
      \node at (p21) {\aaa$p(2,\!1)$};
      \node at (av12) {\aaa$a_2(1,\!2)$};
      \node at (av11) {\aaa$a_2(1,\!1)$};
      \node at (av13) {\aaa$a_2(1,\!3)$};
      \node at (p31) {\aaa$p(3,\!1)$};


      \node[shape=rectangle,draw=black,minimum size=\ccc] (a12) at ([shift={(0, \yshifta)}]a11) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p12) at ([shift={(\xxx,0)}]a12) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (a22) at ([shift={(2*\xxx,0)}]a12) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p22) at ([shift={(3*\xxx,0)}]a12) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av22) at ([shift={(4*\xxx,0)}]a12) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av21) at ([shift={(0,\yyb)}]av22) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av23) at ([shift={(0,-\yyb)}]av22) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p32) at ([shift={(5*\xxx,0)}]a12) {};
      \node[shape=circle,draw=black,minimum size=\gcg] (g32) at (p32) {};

      \node at (a12) {\aaa$a(1,\!2)$};
      \node at(p12) {\aaa$p(1,\!2)$};
      \node at(a22) {\aaa$a(2,\!2)$};
      \node at(p22) {\aaa$p(2,\!2)$};
      \node at(av22) {\aaa$a_2(2,\!2)$};
      \node at(av21) {\aaa$a_2(2,\!1)$};
      \node at(av23) {\aaa$a_2(2,\!3)$};
      \node at(p32) {\aaa$p(3,\!2)$};


      \node[shape=rectangle,draw=black,minimum size=\ccc] (a13) at ([shift={(0, \yshifta)}]a12) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p13) at ([shift={(\xxx,0)}]a13) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (a23) at ([shift={(2*\xxx,0)}]a13) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p23) at ([shift={(3*\xxx,0)}]a13) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av32) at ([shift={(4*\xxx,0)}]a13) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av31) at ([shift={(0,\yyb)}]av32) {};
      \node[shape=rectangle,draw=black,minimum size=\ccc] (av33) at ([shift={(0,-\yyb)}]av32) {};
      \node[shape=circle,draw=black,minimum size=\ccc] (p33) at ([shift={(5*\xxx,0)}]a13) {};
      \node[shape=circle,draw=black,minimum size=\gcg] (g33) at (p33) {};

      \node at(a13) {\aaa$a(1,\!3)$};
      \node at(p13) {\aaa$p(1,\!3)$};
      \node at(a23) {\aaa$a(2,\!3)$};
      \node at(p23) {\aaa$p(2,\!3)$};
      \node at(av32) {\aaa$a_2(3,\!2)$};
      \node at(av31) {\aaa$a_2(3,\!1)$};
      \node at(av33) {\aaa$a_2(3,\!3)$};
      \node at(p33) {\aaa$p(3,\!3)$};

      \path [-,draw=blue]  (a11) edge (p11);
      \path [-,draw=black] (a21) edge (p11);
      \path [-,draw=blue]  (a21) edge (p21);
      \path [-,draw=blue]  (p31) edge (av11.east);
      \path [-,draw=blue]  (p31) edge (av12.east);
      \path [-,draw=blue]  (p31) edge (av13.east);

      \path [-,draw=blue]  (a12) edge (p12);
      \path [-,draw=black] (a22) edge (p12);
      \path [-,draw=blue]  (a22) edge (p22);
      \path [-,draw=blue]  (p32) edge (av21.east);
      \path [-,draw=blue]  (p32) edge (av22.east);
      \path [-,draw=blue]  (p32) edge (av23.east);

      \path [-,draw=blue]  (a13) edge (p13);
      \path [-,draw=black] (a23) edge (p13);
      \path [-,draw=blue]  (a23) edge (p23);
      \path [-,draw=blue]  (p33) edge (av31.east);
      \path [-,draw=blue]  (p33) edge (av32.east);
      \path [-,draw=blue]  (p33) edge (av33.east);

      \path [-,draw=black] (av11.west) edge (p21);
      \path [-,draw=black] (av21.west) edge (p21);
      \path [-,draw=black] (av31.west) edge (p21);
      \path [-,draw=black] (av12.west) edge (p22);
      \path [-,draw=black] (av22.west) edge (p22);
      \path [-,draw=black] (av32.west) edge (p22);
      \path [-,draw=black] (av13.west) edge (p23);
      \path [-,draw=black] (av23.west) edge (p23);
      \path [-,draw=black] (av33.west) edge (p23);
    \end{tikzpicture}
    }
    \caption{\slg{} of $P_2$ for $n=3$.}\label{fig:large_counterexample2}
  \end{subfigure}
  \caption{\slg{}s of problems used in the proof of Thm.~\ref{thm:approx} where black edges indicate preconditions and blue edges indicate add effects.}\label{fig:large_counterexample}
\end{figure}

==> figures/llg.tex <==
\renewcommand{\yyshift}{0.75cm}
\newcommand{\yyshiftb}{0.825cm}
\renewcommand{\xxshift}{0.9cm}
\renewcommand{\csize}{0.6cm}
\newcommand{\descccsize}{\scriptsize}
\newcommand{\desccc}{5.0cm}
\newcommand{\desccccc}{0.5cm}
\newcommand{\anchor}{west}
\newcommand{\llgword}[1]{\tiny\text{#1}}
\begin{figure}%[!b]
  % \centering
  % \vspace*{-0.5cm}
  \begin{subfigure}[b]{\linewidth}
    % \centering
    \begin{tikzpicture}[thick]
      \node[shape=circle,draw=black,minimum size=\csize,fill=brilliantlavender] (on) at (0,0) {
        % $\texttt{on}$
      };
      \node[shape=circle,draw=black,minimum size=\csize,fill=caribbeangreen] (onab) at (-2.5/1.8*\xxshift,\yyshift) {
        % \scriptsize$\texttt{on(a,b)}$
      };
      \node[shape=circle,draw=black,minimum size=\csize,fill=yellow] (onbc) at ( 2.5/1.8*\xxshift,\yyshift) {
        % \scriptsize$\texttt{on(b,c)}$
      };
      \node[shape=circle,draw=black,minimum size=\csize] (ab1) at ( -5/1.8*\xxshift,2*\yyshift) {\llgword 1};
      \node[shape=circle,draw=black,minimum size=\csize] (ab2) at ( -3/1.8*\xxshift,2*\yyshift) {\llgword 2};
      \node[shape=circle,draw=black,minimum size=\csize] (bc1) at (  3/1.8*\xxshift,2*\yyshift) {\llgword 1};
      \node[shape=circle,draw=black,minimum size=\csize] (bc2) at (  5/1.8*\xxshift,2*\yyshift) {\llgword 2};
      \node[shape=circle,draw=black,minimum size=\csize,fill=babyblue] (a) at (  -2/1.8*\xxshift,3*\yyshift) {
        % $\texttt{a}$
      };
      \node[shape=circle,draw=black,minimum size=\csize,fill=babyblue] (b) at (   0/1.8*\xxshift,3*\yyshift) {
        % $\texttt{b}$
      };
      \node[shape=circle,draw=black,minimum size=\csize,fill=babyblue] (c) at (   2/1.8*\xxshift,3*\yyshift) {
        % $\texttt{c}$
      };
      \node at (onab) {$\llgword{on(\!a,b\!)}$};
      \node at (onbc) {$\llgword{on(\!b,c\!)}$};
      \node at (a) {$\llgword{a}$};
      \node at (b) {$\llgword{b}$};
      \node at (c) {$\llgword{c}$};
      \node at (on) {$\llgword{on}$};

      \node[anchor=\anchor] (zzz) at (-\desccc-\desccccc,3*\yyshift) {\descccsize{(a)}};
      \node[anchor=\anchor] (zzz) at (-\desccc,3*\yyshift) {\descccsize{objects}};
      % \node[anchor=west] (zzz) at ( \desccc,3*\yyshift) {\phantom{\descccsize{objects layer}}};
      \node[anchor=\anchor] (zzz) at (-\desccc,2*\yyshift) {\descccsize{ground args}};
      \node[anchor=\anchor] (zzz) at (-\desccc,\yyshift) {\descccsize{state and goal}};
      \node[anchor=\anchor] (zzz) at (-\desccc,0) {\descccsize{predicates}};
  
      \path [-,draw=gray] (a) edge (on);
      \path [-,draw=gray] (b) edge (on);
      \path [-,draw=gray] (c) edge (on);

      \path [-,draw=green] (on) edge (onab);
      \path [-,draw=green] (on) edge (onbc);
      \path [-,draw=green] (onab) edge (ab1);
      \path [-,draw=green] (onab) edge (ab2);
      \path [-,draw=green] (onbc) edge (bc1);
      \path [-,draw=green] (onbc) edge (bc2);
      \path [-,draw=green] (a) edge (ab1);
      \path [-,draw=green] (b) edge (ab2);
      \path [-,draw=green] (b) edge (bc1);
      \path [-,draw=green] (c) edge (bc2);
    \end{tikzpicture}
    % \caption{\llg{} instance subgraph of a ground fact true in the current state (green), and a goal fact (yellow) associated with the $\texttt{on}$ predicate (purple) in the Blocksworld domain.}\label{fig:llgground}
  \end{subfigure}
  \renewcommand{\yyshift}{\yyshiftb}
  \begin{subfigure}[b]{\linewidth}
    % \centering
    \begin{tikzpicture}[thick]
      \node (empty) at (-2.5*\xxshift,1.5*\yyshift) {};

      \node[shape=circle,draw=black,minimum size=\csize,fill=brilliantlavender] (on) at (-3*\xxshift,\yyshift) {
        % $\texttt{on}$
      };
      \node[shape=circle,draw=black,minimum size=\csize,fill=brilliantlavender] (handempty) at (-2*\xxshift,\yyshift) {
        % \tiny$\texttt{hand.}$
      };
      \node[shape=circle,draw=black,minimum size=\csize,fill=brilliantlavender] (clear) at (0*\xxshift,\yyshift) {
        % \tiny$\texttt{clear}$
      };
      \node[shape=circle,draw=black,minimum size=\csize,fill=brilliantlavender] (holding) at (2.5*\xxshift,\yyshift) {
        % \tiny$\texttt{hold.}$
      };

      \node at (on) {$\llgword{on}$};
      \node at ([shift={(0, 0.1)}]handempty) {$\llgword{hand-}$};
      \node at ([shift={(0, -0.075)}]handempty) {$\llgword{empty}$};
      \node at (clear) {$\llgword{clear}$};
      \node at ([shift={(0, 0.1)}]holding) {$\llgword{hold-}$};
      \node at ([shift={(0,-0.075)}]holding) {$\llgword{ing}$};

      \node[shape=circle,draw=black,minimum size=\csize] (l3) at (-3*\xxshift,0) {};
      \node[shape=circle,draw=black,minimum size=\csize] (l2) at (-2*\xxshift,0) {};
      \node[shape=circle,draw=black,minimum size=\csize] (l1) at (-1*\xxshift,0) {};
      \node[shape=circle,draw=black,minimum size=\csize] (00) at ( 0*\xxshift,0) {};
      \node[shape=circle,draw=black,minimum size=\csize] (r1) at ( 1*\xxshift,0) {};
      \node[shape=circle,draw=black,minimum size=\csize] (r2) at ( 2*\xxshift,0) {};
      \node[shape=circle,draw=black,minimum size=\csize] (r3) at ( 3*\xxshift,0) {};

      \node[shape=circle,draw=black,minimum size=\csize] (o01) at (-3*\xxshift,-\yyshift) {\llgword 1};
      \node[shape=circle,draw=black,minimum size=\csize] (o02) at (-2*\xxshift,-\yyshift) {\llgword 2};
      \node[shape=circle,draw=black,minimum size=\csize] (c01) at (-1*\xxshift
      % -0.7/2.3*\xxshift
      ,-\yyshift) {\llgword 1};
      \node[shape=circle,draw=black,minimum size=\csize] (c11) at ( 0*\xxshift
      % -1.5/2.3*\xxshift
      ,-\yyshift) {\llgword 1};
      \node[shape=circle,draw=black,minimum size=\csize] (c21) at ( 1*\xxshift,-\yyshift) {\llgword 1};
      \node[shape=circle,draw=black,minimum size=\csize] (h01) at ( 2*\xxshift,-\yyshift) {\llgword 1};
      \node[shape=circle,draw=black,minimum size=\csize] (h11) at ( 3*\xxshift,-\yyshift) {\llgword 1};

      \node[shape=circle,draw=black,minimum size=\csize] (x) at (-1.5*\xxshift,-2*\yyshift) {
        % $\texttt{x}$
      };
      \node[shape=circle,draw=black,minimum size=\csize] (y) at ( 1.5*\xxshift,-2*\yyshift) {
        % $\texttt{y}$
      };

      \node[shape=circle,draw=black,minimum size=\csize,fill=orange] (stack) at (0,-3*\yyshift) {
        % \tiny$\texttt{stack}$
      };

      \node[anchor=\anchor] (zzz) at (-\desccc-\desccccc,\yyshift) {\descccsize{(b)}};
      \node[anchor=\anchor] (zzz) at (-\desccc,\yyshift) {\descccsize{predicates}};
      % \node[anchor=west] (zzz) at ( \desccc,\yyshift) {\phantom{descccsize{predicates}}};
      \node[anchor=\anchor] (zzz) at (-\desccc,0) {\descccsize{schema predicates}};
      \node[anchor=\anchor] (zzz) at (-\desccc,-\yyshift) {\descccsize{predicate args}};
      \node[anchor=\anchor] (zzz) at (-\desccc,-2*\yyshift) {\descccsize{schema args}};
      \node[anchor=\anchor] (zzz) at (-\desccc,-3*\yyshift) {\descccsize{action schema}};

      \node at (x) {$\llgword{x}$};
      \node at (y) {$\llgword{y}$};
      \node at (stack) {$\llgword{stack}$};
  
      \path [-,draw=blue] (on) edge (l3);
      \path [-,draw=blue] (l3) edge (o01);
      \path [-,draw=blue] (l3) edge (o02);
      \path [-,draw=blue] (o01.south) edge (x.north);
      \path [-,draw=blue] (o02.south) edge (y.north);
      \path [-,draw=blue] (handempty) edge (l2);
      \path [-,draw=blue] (l2.south) edge (stack);
      \path [-,draw=blue] (clear) edge (l1);
      \path [-,draw=blue] (c01) edge (l1);
      \path [-,draw=blue] (c01.south) edge (x.north);

      \path [-,draw=red] (holding) edge (r3);
      \path [-,draw=red] (r3) edge (h11);
      \path [-,draw=red] (h11.south) edge (x.north);
      \path [-,draw=red] (clear) edge (r1);
      \path [-,draw=red] (r1) edge (c21);
      \path [-,draw=red] (c21.south) edge (y.north);

      \path [-,draw=black] (holding) edge (r2);
      \path [-,draw=black] (r2) edge (h01);
      \path [-,draw=black] (h01.south) edge (x.north);
      \path [-,draw=black] (clear) edge (00);
      \path [-,draw=black] (00) edge (c11);
      \path [-,draw=black] (c11.south) edge (y.north);

      \path [-,draw=gray] (stack) edge (x);
      \path [-,draw=gray] (stack) edge (y);
    \end{tikzpicture}
    % \caption{\llg{} schema subgraph of the $\texttt{stack(x,y)}$ action schema in the Blocksworld domain.}\label{fig:llgschema}
  \end{subfigure}
  \caption{\llg{} instance subgraph (a) and schema subgraph (b) with graph layer descriptions of a Blocksworld instance.}\label{fig:llg}
\end{figure}

==> figures/pe.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Shape: Circle [id:dp13887175548549435] 
\draw   (139,176) .. controls (139,162.19) and (150.19,151) .. (164,151) .. controls (177.81,151) and (189,162.19) .. (189,176) .. controls (189,189.81) and (177.81,201) .. (164,201) .. controls (150.19,201) and (139,189.81) .. (139,176) -- cycle ;
%Shape: Circle [id:dp058725174391446755] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.73,162.23) .. controls (181.73,160.3) and (183.3,158.73) .. (185.23,158.73) .. controls (187.17,158.73) and (188.73,160.3) .. (188.73,162.23) .. controls (188.73,164.17) and (187.17,165.73) .. (185.23,165.73) .. controls (183.3,165.73) and (181.73,164.17) .. (181.73,162.23) -- cycle ;
%Shape: Circle [id:dp14398831138645007] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.07,197.9) .. controls (149.07,195.97) and (150.63,194.4) .. (152.57,194.4) .. controls (154.5,194.4) and (156.07,195.97) .. (156.07,197.9) .. controls (156.07,199.83) and (154.5,201.4) .. (152.57,201.4) .. controls (150.63,201.4) and (149.07,199.83) .. (149.07,197.9) -- cycle ;
%Shape: Circle [id:dp9106007486247802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.73,181.57) .. controls (136.73,179.63) and (138.3,178.07) .. (140.23,178.07) .. controls (142.17,178.07) and (143.73,179.63) .. (143.73,181.57) .. controls (143.73,183.5) and (142.17,185.07) .. (140.23,185.07) .. controls (138.3,185.07) and (136.73,183.5) .. (136.73,181.57) -- cycle ;
%Shape: Circle [id:dp6531607113596768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.4,159.23) .. controls (141.4,157.3) and (142.97,155.73) .. (144.9,155.73) .. controls (146.83,155.73) and (148.4,157.3) .. (148.4,159.23) .. controls (148.4,161.17) and (146.83,162.73) .. (144.9,162.73) .. controls (142.97,162.73) and (141.4,161.17) .. (141.4,159.23) -- cycle ;
%Shape: Circle [id:dp18987661568557346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.07,198.23) .. controls (170.07,196.3) and (171.63,194.73) .. (173.57,194.73) .. controls (175.5,194.73) and (177.07,196.3) .. (177.07,198.23) .. controls (177.07,200.17) and (175.5,201.73) .. (173.57,201.73) .. controls (171.63,201.73) and (170.07,200.17) .. (170.07,198.23) -- cycle ;
%Shape: Circle [id:dp9299377548849428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.07,189.23) .. controls (183.07,187.3) and (184.63,185.73) .. (186.57,185.73) .. controls (188.5,185.73) and (190.07,187.3) .. (190.07,189.23) .. controls (190.07,191.17) and (188.5,192.73) .. (186.57,192.73) .. controls (184.63,192.73) and (183.07,191.17) .. (183.07,189.23) -- cycle ;
%Shape: Circle [id:dp29281539617003005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.73,152.9) .. controls (170.73,150.97) and (172.3,149.4) .. (174.23,149.4) .. controls (176.17,149.4) and (177.73,150.97) .. (177.73,152.9) .. controls (177.73,154.83) and (176.17,156.4) .. (174.23,156.4) .. controls (172.3,156.4) and (170.73,154.83) .. (170.73,152.9) -- cycle ;

% Text Node
\draw (122.8,174.67) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (170.87,132.93) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (142.73,203.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (126.27,148.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc$};
% Text Node
\draw (169.6,204.13) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (192.53,190.6) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (190.2,146.73) node [anchor=north west][inner sep=0.75pt]    {$4$};


\end{tikzpicture}


==> figures/slg.tex <==
\renewcommand{\xxshift}{2cm}
\newcommand{\limmmmmmme}{0.65cm}
\renewcommand{\yyshift}{\limmmmmmme}
\renewcommand{\csize}{0.52cm}
\newcommand{\ang}{360/7}
\begin{figure}
  \centering
    \resizebox{0.5\columnwidth}{!}{%
    \begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
    \node[shape=circle,draw=black,minimum size=\csize,fill=orange] (A) at (0,0) {};
    \node[shape=circle,draw=black,minimum size=\csize] (p0) at ([shift={(-\xxshift,1*\yyshift)}]A) {};
    \node[shape=circle,draw=black,minimum size=\csize] (p1) at ([shift={(-\xxshift,0*\yyshift)}]A) {};
    \node[shape=circle,draw=black,minimum size=\csize] (p2) at ([shift={(-\xxshift,-1*\yyshift)}]A) {};
    \node[shape=circle,draw=black,minimum size=\csize] (p3) at ([shift={(\xxshift,0.75*\yyshift)}]A) {};
    \node[shape=circle,draw=black,minimum size=\csize] (p4) at ([shift={(\xxshift,-0.75*\yyshift)}]A) {};
    \node at (A) {$a$};
    \node at (p0) {$p_0$};
    \node at (p1) {$p_1$};
    \node at (p2) {$p_2$};
    \node at (p3) {$p_3$};
    \node at (p4) {$p_4$};

    \path [-,draw=black] (p0) edge (A);
    \path [-,draw=black] (p1) edge (A);
    \path [-,draw=black] (p2) edge (A);
    \path [-,draw=blue] (p3) edge (A);
    \path [-,draw=blue] (p4) edge (A);
    \path [-,draw=red] (p0) edge[bend left] (A);
    \path [-,draw=red] (p2) edge[bend right] (A);
    % \path [-,draw=red] (D3) edge (A);
  \end{tikzpicture}
}
  \caption{The \slg{} subgraph of an action $a$ defined by $\pre(a) = \set{p_0,p_1,p_2}$, $\add(a) = \set{p_3,p_4}$ and $\del(a) = \set{p_0,p_2}$, indicated by black, blue and red edges respectively. 
  % Orange nodes correspond to action nodes.
  % The actual graph does not store node names. 
  % Blue edges correspond to add effects, red to delete effects, and black to preconditions. The orange node is an action node.
  }\label{fig:slg}
\end{figure}

